A mechanism of the large-scale damping in the CMB anisotropy

We present a mechanism through which a certain class of short-distance cutoff affects the CMB anisotropies at large angular scales. Our analysis is performed in two steps. The first is given in an intuitive way, using the property of the inflationary universe that quantum fluctuations of an inflaton field become classical after crossing the Hubble horizon. We give a condition for a cutoff to yield a damping on large scales, and show that the holographic cutoff introduced in the preceding paper (hep-th/0307029) does satisfy the condition. The second analysis is carried out by setting an initial condition such that each mode of inflaton starts as the vacuum fluctuation of the Hamiltonian when being released from the constraint of cutoff. The first intuitive discussion is then shown to be correct qualitatively.

==> LSS.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{LSS.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15244,9591)(-4274,-9319)
\put(8176,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}LSS}%
}}}
\put(-4274,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}
\put(-4274,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta_0$}%
}}}
\put(-4274,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta_{\ast}$}%
}}}
\put(-4274,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}
\put(5176,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Inflation}%
}}}
\put(3976,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a(\eta_*)r_* $}%
}}}
\end{picture}


==> lcut.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lcut.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11874,5422)(2392,-5761)
\put(4651,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a)$}%
}}}
\put(11701,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(b)$}%
}}}
\put(7126,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lcut^2$}%
}}}
\end{picture}

